Analysing Sanity of Requirements for Avionics Systems (Preliminary Version)

In the last decade it became a common practice to formalise software requirements to improve the clarity of users' expectations. In this work we build on the fact that functional requirements can be expressed in temporal logic and we propose new sanity checking techniques that automatically detect flaws and suggest improvements of given requirements. Specifically, we describe and experimentally evaluate approaches to consistency and redundancy checking that identify all inconsistencies and pinpoint their exact source (the smallest inconsistent set). We further report on the experience obtained from employing the consistency and redundancy checking in an industrial environment. To complete the sanity checking we also describe a semi-automatic completeness evaluation that can assess the coverage of user requirements and suggest missing properties the user might have wanted to formulate. The usefulness of our completeness evaluation is demonstrated in a case study of an aeroplane control system.

==> caseStudy.tex <==
\begin{tikzpicture}[scale=1.5,auto,swap]
  \clip (-1.1,-1.1) rectangle (7.5,1.2);
  \node[vertex] (A) at (0,1) {\textbf{Atomic Propositions}};
  \node[vertex] (B) at (0,0)
    {$\begin{array}{rcl}
        a & \equiv & [\text{height}=0] \\
        b & \equiv & [\text{speed}\leq 200] \\
        l & \equiv & [\text{landing}] \\
        u & \equiv & [\text{undercarriage}] \\
        c & \equiv & [\text{speed}\leq 100]
      \end{array}$};

    \node[vertex] (C) at (4.2,1) {\textbf{LTL Requirements}};
  \node[vertex] (D) at (4.2,0)
    {$\begin{array}{lcllcl}
        A1 & : & \LTLg(a\Leftrightarrow b) &\ 
        R1 & : & \LTLg(l\Rightarrow \LTLf(\LTLg b\wedge \LTLf\LTLg c))\\

        A2 & : & \LTLf l\wedge \LTLg (l\Rightarrow \LTLf a) &\ 
        R2 & : & \LTLg(l\Rightarrow \LTLf(b \LTLu c))\\

        A3 & : & \LTLg(\neg l\Rightarrow\neg b) &\ 
        R3 & : & \LTLg(\neg b\Rightarrow\neg u)\\

        A4 & : & \LTLg(u\Rightarrow \LTLf a\wedge u\Rightarrow c) &\ 
        R4 & : & \LTLf(l \LTLu (u\LTLu c))\\

        A5' & : & \LTLg(\neg l\Rightarrow\neg a) &\
        R5' & : & \LTLf(l\wedge\LTLg(\neg c\vee\LTLf(\neg b)))\\

        A6' & : & \LTLg(\neg b\vee\LTLf\ a) &\
        R6' & : & \LTLf(\neg b\wedge\neg u\wedge\LTLx(\neg b\wedge u)\wedge\LTLx\LTLx(b\wedge u))\\

      \end{array}$};

    \node[vertex] (E) at (4,-1)
      {$\begin{array}{rcl}
          F1 & : & \LTLf(a\wedge \LTLg(\neg a))
        \end{array}$};
\end{tikzpicture}


==> consistency.tex <==
\DontPrintSemicolon
\SetKwData{T}{t}
\SetKwFunction{gT}{getTask}\SetKwFunction{cH}{checked}
\SetKwFunction{gS}{genSuccs}\SetKwFunction{vC}{verCons}
\SetKwFunction{uS}{updateSets}\SetKwFunction{eN}{enqueue}
\BlankLine
\While{$\T\leftarrow\gT()$}{
  \If{$\T.\cH()$}{
    $\gS(\T)$\;
  }
  \Else{
    $\T.checked\leftarrow\vC(\T)$\;
    $\uS(\T)$\;
    $\mathit{Pool}.\eN(\T)$\;
  }
}
\BlankLine


==> exampleBA.tex <==
\begin{tikzpicture}[scale=1.5,auto,swap]
  \clip (-0.2,-1.7) rectangle (7.7,1.2);
  \foreach \pos/\name in {{(0,0)/a}, {(1,0)/b}, {(1,1)/c}, {(2,0)/d}} {
    \node[vertex] (\name) at \pos {};
    \draw \pos circle (1pt);
  }

  \foreach \pos/\name in {{(4.5,0)/f}, {(5.5,0)/g}, {(6.5,0)/h}, {(7.5,0)/i}} {
    \node[vertex] (\name) at \pos {};
    \draw \pos circle (1pt);
  }

  \foreach \pos/\name in {{(4.5,-1.5)/j}, {(5.5,-1.5)/k}, {(6.5,-1.5)/l},
    {(7.5,-1.5)/m}} {
    \node[vertex] (\name) at \pos {};
    \draw \pos circle (1pt);
  }

  \foreach \pos/\name in {{(3,0)/e}} {
    \node[vertex] (\name) at \pos {};
    \draw \pos circle (1pt);
    \draw \pos circle (3pt);
  }

  \node[vertex] (A) at (0,0.75) {\large $1a)$};
  \node[vertex] (A) at (0,-0.75) {\large $1b)$};
  \node[vertex] (A) at (4.5,0.75) {\large $1c)$};
  \node[vertex] (A) at (4.5,-0.75) {\large $1d)$};

  \node[vertex] (B) at (1.5,-1.2)
       {$\begin{array}{l}
           1235 \\
           1234235 \\
           12356 \\
           12342356
         \end{array}
        $};

  \node[vertex] (C) at (2.5,0.75) {\large $\mathcal{A}_a$};
  \node[vertex] (C) at (7,0.75) {\large $\mathcal{A}_b$};
  \node[vertex] (C) at (7,-0.75) {\large $\mathcal{A}_c$};

  \begin{scope}[>=angle 90]
    \path[edge] (a) -- node [above] {1} (b);
    \path[edge] (b) -- node [left] {2} (c);
    \path[edge] (c) -- node [above] {3} (d);
    \path[edge] (d) -- node [below] {4} (b);
    \path[edge] (d) -- node [above] {5} (e);
    \path[edge] (e) to [in=45,out=135,loop] node [above] {6} (e);

    \path[edge] (f) -- node [above] {$a$} (g);
    \path[edge] (g) to [bend left=30] node [above] {$a,b$} (h);
    \path[edge] (g) to [bend right=30] node [below] {$\neg a,b$} (h);
    \path[edge] (h) -- node [above] {$c,a$} (i);
    \path[edge] (i) to [in=45,out=135,loop] node [above] {$a$} (i);

    \path[edge] (j) -- node [above] {$a,d$} (k);
    \path[edge] (k) -- node [above] {$\neg c,b$} (l);
    \path[edge] (l) -- node [above] {$c$} (m);
    \path[edge] (m) to [in=45,out=135,loop] node [above] {$a$} (m);

  \end{scope}
\end{tikzpicture}


==> exampleComG.tex <==
\begin{tikzpicture}[scale=1.8,auto,swap]
  \foreach \pos/\name in {{(0,0)/a}, {(1.2,0)/b}, {(0,0.8)/c}, {(0.8,0.8)/d},
    {(1.6,0.8)/e}} {
    \node[vertex] (\name) at \pos {};
    \draw \pos circle (1pt);
  }
  \node[vertex] (A) at (0,-0.3) {$4,2$};
  \node[vertex] (A) at (1.2,-0.3) {$0,0$};
  \node[vertex] (A) at (0,1.1) {$0,0$};
  \node[vertex] (A) at (0.8,1.1) {$2,0$};
  \node[vertex] (A) at (1.6,1.1) {$2,1$};

  \node[vertex] (temp) at (-0.8,0) {};

  \begin{scope}[>=angle 90]
    \foreach \source/\dest in {c/d, d/e, d/b, b/e} {
      \path[edge] (\source) -- (\dest);
    }
    \path[edge] (c) to [bend right=30] (a);
    \path[edge] (c) to [bend left=30] (a);
  \end{scope}

  \begin{pgfonlayer}{background}
    \path[draw,line width=5pt,line join=round,-,red!50]
      (0,0.8) to [bend right=30] (0,0);
    \path[draw,line width=5pt,line join=round,-,green!50]
      (0,0.8) to [bend left=30] (0,0);
    \path[draw,line width=2pt,line join=round,-,blue!50]
      (0,0.83) -- (0.8,0.83);
    \path[draw,line width=2pt,line join=round,-,black!20]
      (0,0.77) -- (0.8,0.77);
    \path[draw,line width=5pt,line join=round,-,blue!50]
      (0.8,0.8) -- (1.6,0.8);
    \path[draw,line width=5pt,line join=round,-,black!20]
      (0.8,0.8) -- (1.2,0) -- (1.6,0.8);
  \end{pgfonlayer}

  \node[vertex] (A) at (-0.3,0.4) {\large\textcolor{red!50}{$6$}};
  \node[vertex] (A) at (0.3,0.4) {\large\textcolor{green!50}{$6$}};
  \node[vertex] (A) at (1.2,1.0) {\large\textcolor{blue!50}{$5$}};
  \node[vertex] (A) at (1.6,0.4) {\large\textcolor{black!20}{$5$}};
\end{tikzpicture}


==> exampleComponent.tex <==
\begin{tikzpicture}[scale=1.8,auto,swap]
	\node[vertex] (a) at (1,1) [label=90:\textcolor{red}
		{\large{$G_a$}}] {};
	\draw (1,1) circle (1pt);
	\node[vertex] (b) at (2,1) [label=90:\textcolor{black}
		{\large{$G_b$}}] {};
	\draw (2,1) circle (1pt);
	\node[vertex] (c) at (3,1.5) [label=90:\textcolor{blue}
		{\large{$G_c$}}] {};
	\draw (3,1.5) circle (1pt);
	\node[vertex] (d) at (3,1) [label=90:\textcolor{brown}
		{\large{$G_d$}}] {};
	\draw (3,1) circle (1pt);
	\begin{scope}[>=angle 90]
		\path[edge] (a) -- (b);
		\path[edge] (b) to [bend left=20] (c);
		\path[edge] (d) -- (b);
	\end{scope}
\end{tikzpicture}


==> exampleSC.tex <==
\begin{tikzpicture}[scale=1.8,auto,swap]
	\foreach \pos/\name in {{(1,2)/a}, {(2.5,2)/b}, {(4,2)/c}, {(4,1.5)/d},
		{(3,1)/e}, {(2,1)/f}, {(4,1)/g}} {
		\node[vertex] (\name) at \pos {};
		\draw \pos circle (1pt);
	}
	\begin{scope}[>=angle 90]
		\foreach \source/\dest in {a/b, b/c, g/e, b/e, f/b, e/f, a/f}
			\path[edge] (\source) -- (\dest);
		\path[edge] (c) to [bend left=30] (d);
		\path[edge] (d) to [bend left=30] (c);
		\path[edge] (a) to [in=45,out=135,loop] (a);
	\end{scope}
	\begin{pgfonlayer}{background}
		\path[draw,line width=5pt,line join=round,-,black!20,fill]
			(1.8,0.9) -- (2.3,2.1) -- (2.7,2.1) -- (3.2,0.9) -- cycle;
		\path[draw,line width=5pt,line join=round,-,red!20,fill]
			(0.8,2.1) -- (1.2,2.1) -- (1.2,1.725) -- cycle;
		\path[draw,line width=5pt,line join=round,-,blue!20,fill]
			(3.9,1.4) to [bend left=30] (3.9,2.1) -- (4.1,2.1) to
			[bend left=30] (4.1,1.4) -- cycle;
		\path[draw,line width=5pt,line join=round,-,brown!20,fill]
			(3.9,0.9) -- (3.9,1.1) -- (4.1,1.1) -- (4.1,0.9) -- cycle;
		\node[vertex] (A) at (1,1.5) {\textcolor{red}{\large{$G_a$}}};
		\node[vertex] (B) at (2.5,1.5) {\textcolor{black}
			{\large{$G_b$}}};
		\node[vertex] (C) at (3.75,1.75) {\textcolor{blue}
			{\large{$G_c$}}};
		\node[vertex] (D) at (3.75,1.25) {\textcolor{brown}
			{\large{$G_d$}}};
	\end{pgfonlayer}
\end{tikzpicture}


==> petProt.tex <==
\begin{tikzpicture}[scale=1.5,auto,swap]
  \clip (-0.4,-0.4) rectangle (6.6,1.2);
  \foreach \pos/\name in {{(0,0)/CS}, {(0,1)/NCS}, {(1.5,0.5)/wait}, {(3,0)/q3},
    {(3,1)/q2}} {
    \node[vEllipse] (\name) at \pos {\name};
  }
  \begin{scope}[>=angle 90]
    \foreach \from/\to in {CS/NCS, NCS/wait, wait/CS, wait/q2, q2/q3, q3/wait} {
      \path[edge] (\from) -- (\to);
    }
    \path[edge] (q3) to [out=45,in=325,loop] (q3);
  \end{scope}

  \node[vertex] (A) at (5.5,0.5)
    {$\begin{array}{l}
        1:\ \LTLg(wait\Rightarrow \LTLf CS)\\
        2:\ \LTLg(\neg CS\Rightarrow \LTLf CS)
      \end{array}$};
\end{tikzpicture}


==> successors.tex <==
\DontPrintSemicolon
\SetKwData{T}{t}
\SetKwFunction{cO}{con}\SetKwFunction{sP}{genSupsets}
\SetKwFunction{sB}{genSubsets}
\BlankLine
\If{$\T.\cO()$}{
  \If{$\T.dir=\uparrow$}{
    $\sP(\T)$\;
  }
}
\Else{
  \If{$\T.dir=\downarrow$}{
    $\sB.(\T)$\;
  }
}
\BlankLine\vspace{0.7em}


==> superset.tex <==
\DontPrintSemicolon
\SetKwData{T}{t}
\SetKwFunction{aD}{add}\SetKwFunction{eN}{enqueue}
\SetKwFunction{eR}{erase}
\BlankLine
\ForEach{$i\in\{1,\ldots,n\}$}{
  $\T.\aD(i)$\;
  \If{$\forall X\in \mathit{Con}:X\not\supseteq\T\ \wedge$\\
      $\quad\,\forall X\in \mathit{Incon}:X\not\subseteq\T$}{ \label{algLine:sups1}
    $\eN(\T)$\;
  }
  $\T.\eR(i)$\;
}
\BlankLine


==> verification.tex <==
\DontPrintSemicolon
\SetKwData{F}{F}\SetKwData{A}{A}
\SetKwFunction{cC}{createConj}\SetKwFunction{tB}{transform2BA}
\SetKwFunction{fAC}{findAccCycle}
\BlankLine
$\F\leftarrow\cC(\varphi_{i_1},\ldots,\varphi_{i_j})$\; \label{algLine:ver1}
$\A\leftarrow\tB(\F)$\;
$\textbf{return}\ \fAC(\A)$\;
\BlankLine\BlankLine\BlankLine\BlankLine
\BlankLine\BlankLine\BlankLine\BlankLine
\BlankLine\BlankLine\BlankLine


